Hebbian Synaptic Modifications in Spiking Neurons that Learn

In this paper, we derive a new model of synaptic plasticity, based on recent algorithms for reinforcement learning (in which an agent attempts to learn appropriate actions to maximize its long-term average reward). We show that these direct reinforcement learning algorithms also give locally optimal performance for the problem of reinforcement learning with multiple agents, without any explicit communication between agents. By considering a network of spiking neurons as a collection of agents attempting to maximize the long-term average of a reward signal, we derive a synaptic update rule that is qualitatively similar to Hebb's postulate. This rule requires only simple computations, such as addition and leaky integration, and involves only quantities that are available in the vicinity of the synapse. Furthermore, it leads to synaptic connection strengths that give locally optimal values of the long term average reward. The reinforcement learning paradigm is sufficiently broad to encompass many learning problems that are solved by the brain. We illustrate, with simulations, that the approach is effective for simple pattern classification and motor learning tasks.

==> figures/cell.latex <==
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7555,2416)(108,-3044)
\put(2431,-2086){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Connection}}}
\put(2431,-2311){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}strength,}}}
\put(2431,-2536){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$w_j$}}}
\put(1216,-2086){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Presynaptic}}}
\put(1216,-2311){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}activity,}}}
\put(1216,-2536){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$u^j\in\{0,1\}$}}}
\put(4951,-2761){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Potential,}}}
\put(4951,-2986){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$v=\sum_jw_ju^j$}}}
\thinlines
\put(5461,-874){\oval( 78,406)[tl]}
\put(5851,-874){\oval(858,1074)[bl]}
\put(4051,-869){\oval(1006,1074)[br]}
\put(4501,-869){\oval(106,466)[tr]}
\put(5851,-2083){\oval(858,1074)[tl]}
\put(5461,-2083){\oval( 78,406)[bl]}
\put(4501,-2089){\oval(106,464)[br]}
\put(4051,-2089){\oval(1006,1076)[tr]}
\put(4988,-2291){\oval(926,502)[tr]}
\put(4988,-2321){\oval(964,562)[tl]}
\put(4991,-636){\oval(970,472)[bl]}
\put(4991,-666){\oval(920,412)[br]}
\put(4051,-1411){\line(-1, 0){1350}}
\put(2701,-1411){\line(-1, 1){225}}
\put(2476,-1186){\line( 0,-1){585}}
\put(2476,-1771){\line( 1, 1){225}}
\put(2701,-1546){\line( 1, 0){1350}}
\put(7651,-1546){\line(-1, 0){1800}}
\put(6301,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Activity,}}}
\put(6301,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$u\in\{0,1\}$,}}}
\put(6301,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\Pr(u=1)=\sigma(v)$}}}
\put(5851,-1411){\line( 1, 0){1800}}
\put(856,-1411){\line( 1, 0){1350}}
\put(2206,-1411){\line( 1, 1){225}}
\put(2431,-1186){\line( 0,-1){585}}
\put(2431,-1771){\line(-1, 1){225}}
\put(2206,-1546){\line(-1, 0){1350}}
\put(2431,-1006){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Synapse}}}
\end{picture}


==> figures/cell.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=figures/cell.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7555,2416)(108,-3044)
\put(2431,-2086){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Connection}}}
\put(2431,-2311){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}strength,}}}
\put(2431,-2536){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$w_j$}}}
\put(1216,-2086){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Presynaptic}}}
\put(1216,-2311){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}activity,}}}
\put(1216,-2536){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$u^j\in\{0,1\}$}}}
\put(4951,-2761){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Potential,}}}
\put(4951,-2986){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$v=\sum_jw_ju^j$}}}
\put(6301,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Activity,}}}
\put(6301,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$u\in\{0,1\}$,}}}
\put(6301,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\Pr(u=1)=\sigma(v)$}}}
\put(2431,-1006){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Synapse}}}
\end{picture}


==> figures/multi.latex <==
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7497,7533)(166,-6844)
\put(766,-1411){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Reward}}}
\put(766,-1636){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$r_t$}}}
\put(5626,-4786){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}State transition,}}}
\put(5626,-5011){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$P(u_t)$.}}}
\thinlines
\put(4726,-5146){\framebox(1800,585){}}
\put(2926,-4786){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Observation}}}
\put(2926,-5011){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}processes.}}}
\put(2026,-5146){\framebox(1800,585){}}
\put(2026,-6406){\framebox(1800,585){}}
\put(2971,-6181){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Reward process.}}}
\put(4276,-4561){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}State,}}}
\put(4276,-4786){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$x_t$}}}
\put(4726,-4876){\vector(-1, 0){900}}
\put(4141,-4876){\line( 0,-1){1215}}
\put(4141,-6091){\vector(-1, 0){315}}
\put(4411,-4876){\line( 0,-1){585}}
\put(4411,-5461){\line( 1, 0){2430}}
\put(6841,-5461){\line( 0, 1){540}}
\put(6841,-4921){\vector(-1, 0){315}}
\thicklines
\put(1576,-6811){\framebox(5625,2700){}}
\put(7201,-4021){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Environment}}}
\thinlines
\put(4276,-132){\vector( 0, 1){193}}
\put(3890,-363){\framebox(772,231){}}
\put(3890, 61){\framebox(772,231){}}
\put(4281,152){\makebox(0,0)[b]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}Policy}}}
\put(4278,-264){\makebox(0,0)[b]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}Parameters}}}
\put(4276,-2780){\vector( 0, 1){193}}
\put(3890,-3011){\framebox(772,231){}}
\put(3890,-2587){\framebox(772,231){}}
\put(4281,-2496){\makebox(0,0)[b]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}Policy}}}
\put(4278,-2912){\makebox(0,0)[b]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}Parameters}}}
\put(4141,-5416){\makebox(2.6458,18.5208){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
\put(7651,164){\line( 0,-1){4905}}
\put(7651,-4741){\vector(-1, 0){1125}}
\put(2026,-4876){\line(-1, 0){675}}
\put(1351,-4876){\line( 0, 1){5040}}
\put(4681,-2491){\vector( 1, 0){2970}}
\put(1351,164){\vector( 1, 0){2520}}
\put(1351,-2491){\vector( 1, 0){2520}}
\put(2026,-6091){\line(-1, 0){1125}}
\put(901,-6091){\line( 0, 1){5670}}
\put(901,-421){\vector( 1, 0){315}}
\put(901,-3076){\vector( 1, 0){315}}
\thicklines
\put(3601,-3211){\framebox(1350,1061){}}
\put(3601,-556){\framebox(1350,1061){}}
\thinlines
\put(4681,164){\vector( 1, 0){2970}}
\put(5356,-2401){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Action, $u_t^n$}}}
\put(5356,254){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Action, $u_t^1$}}}
\put(3376,254){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Observation, $y_t^1$}}}
\put(3376,-2401){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Observation, $y_t^n$}}}
\put(4276,-1141){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}.}}}
\put(4276,-1366){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}.}}}
\put(4276,-1591){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}.}}}
\put(4951,569){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}Agent $1$}}}
\put(4951,-2086){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}Agent $n$}}}
\end{picture}


==> figures/pomdp.latex <==
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7452,6342)(211,-6844)
\put(1441,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Observation}}}
\put(1441,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$y_t$}}}
\put(811,-2986){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Reward}}}
\put(811,-3211){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$r_t$}}}
\put(5626,-4786){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}State transition,}}}
\put(5626,-5011){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$P(u_t)$.}}}
\thinlines
\put(4726,-5146){\framebox(1800,585){}}
\put(4276,-4561){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}State,}}}
\put(4276,-4786){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$x_t$}}}
\put(2926,-4786){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Observation process,}}}
\put(2926,-5011){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\nu(x_t)$.}}}
\put(2026,-5146){\framebox(1800,585){}}
\put(2026,-6406){\framebox(1800,585){}}
\put(2971,-6181){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Reward process.}}}
\put(4726,-4876){\vector(-1, 0){900}}
\put(4141,-4876){\line( 0,-1){1215}}
\put(4141,-6091){\vector(-1, 0){315}}
\put(4411,-4876){\line( 0,-1){585}}
\put(4411,-5461){\line( 1, 0){2430}}
\put(6841,-5461){\line( 0, 1){540}}
\put(6841,-4921){\vector(-1, 0){315}}
\thicklines
\put(1576,-6811){\framebox(5625,2700){}}
\put(7201,-4021){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Environment}}}
\put(4276,-2446){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Parameters,}}}
\put(4276,-2671){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\theta$.}}}
\thinlines
\put(3376,-2761){\framebox(1800,540){}}
\put(4276,-1456){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Policy,}}}
\put(4276,-1681){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\mu(\theta,y_t)$.}}}
\put(3376,-1771){\framebox(1800,540){}}
\put(4276,-2221){\vector( 0, 1){450}}
\thicklines
\put(2701,-3211){\framebox(3150,2475){}}
\put(5851,-646){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Agent}}}
\thinlines
\put(4141,-5416){\makebox(2.6458,18.5208){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
\put(2026,-4876){\line(-1, 0){675}}
\put(1351,-4876){\line( 0, 1){3420}}
\put(1351,-1456){\vector( 1, 0){2025}}
\put(2026,-6091){\line(-1, 0){1125}}
\put(901,-6091){\line( 0, 1){5085}}
\put(901,-1006){\vector( 1, 0){1800}}
\put(5176,-1456){\line( 1, 0){2475}}
\put(7651,-1456){\line( 0,-1){3285}}
\put(7651,-4741){\vector(-1, 0){1125}}
\put(6301,-1366){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Action, $u_t$}}}
\end{picture}


==> figures/synapse.latex <==
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10129,7951)(1339,-7723)
\thinlines
\put(2701,-511){\oval(1350,1350)[tl]}
\put(2701,-736){\oval(1350,1350)[bl]}
\put(1351,-511){\line( 1, 0){675}}
\put(1351,-736){\line( 1, 0){675}}
\put(2701,164){\line( 0,-1){1575}}
\put(2926,-511){\oval(1350,1350)[tr]}
\put(2926,-736){\oval(1350,1350)[br]}
\put(4276,-511){\line(-1, 0){675}}
\put(4276,-736){\line(-1, 0){675}}
\put(2926,164){\line( 0,-1){1575}}
\put(2701,-2536){\oval(1350,1350)[tl]}
\put(2701,-2761){\oval(1350,1350)[bl]}
\put(1351,-2536){\line( 1, 0){675}}
\put(1351,-2761){\line( 1, 0){675}}
\put(2701,-1861){\line( 0,-1){1575}}
\put(2926,-2536){\oval(1350,1350)[tr]}
\put(2926,-2761){\oval(1350,1350)[br]}
\put(4276,-2536){\line(-1, 0){675}}
\put(4276,-2761){\line(-1, 0){675}}
\put(2926,-1861){\line( 0,-1){1575}}
\put(6076,-2536){\oval(1350,1350)[tl]}
\put(6076,-2761){\oval(1350,1350)[bl]}
\put(4726,-2536){\line( 1, 0){675}}
\put(4726,-2761){\line( 1, 0){675}}
\put(6076,-1861){\line( 0,-1){1575}}
\put(6301,-2536){\oval(1350,1350)[tr]}
\put(6301,-2761){\oval(1350,1350)[br]}
\put(7651,-2536){\line(-1, 0){675}}
\put(7651,-2761){\line(-1, 0){675}}
\put(6301,-1861){\line( 0,-1){1575}}
\put(6076,-4561){\oval(1350,1350)[tl]}
\put(6076,-4786){\oval(1350,1350)[bl]}
\put(4726,-4561){\line( 1, 0){675}}
\put(4726,-4786){\line( 1, 0){675}}
\put(6076,-3886){\line( 0,-1){1575}}
\put(6301,-4561){\oval(1350,1350)[tr]}
\put(6301,-4786){\oval(1350,1350)[br]}
\put(7651,-4561){\line(-1, 0){675}}
\put(7651,-4786){\line(-1, 0){675}}
\put(6301,-3886){\line( 0,-1){1575}}
\put(9451,-4561){\oval(1350,1350)[tl]}
\put(9451,-4786){\oval(1350,1350)[bl]}
\put(8101,-4561){\line( 1, 0){675}}
\put(8101,-4786){\line( 1, 0){675}}
\put(9451,-3886){\line( 0,-1){1575}}
\put(9676,-4561){\oval(1350,1350)[tr]}
\put(9676,-4786){\oval(1350,1350)[br]}
\put(11026,-4561){\line(-1, 0){675}}
\put(11026,-4786){\line(-1, 0){675}}
\put(9676,-3886){\line( 0,-1){1575}}
\put(3061,-871){\framebox(450,450){}}
\put(3061,-871){\framebox(450,270){}}
\put(6436,-871){\framebox(450,450){}}
\put(6436,-871){\framebox(450,270){}}
\put(9811,-871){\framebox(450,450){}}
\put(9811,-871){\framebox(450,270){}}
\put(2701,-4561){\oval(1350,1350)[tl]}
\put(2701,-4786){\oval(1350,1350)[bl]}
\put(1351,-4561){\line( 1, 0){675}}
\put(1351,-4786){\line( 1, 0){675}}
\put(2701,-3886){\line( 0,-1){1575}}
\put(2926,-4561){\oval(1350,1350)[tr]}
\put(2926,-4786){\oval(1350,1350)[br]}
\put(4276,-4561){\line(-1, 0){675}}
\put(4276,-4786){\line(-1, 0){675}}
\put(2926,-3886){\line( 0,-1){1575}}
\put(2733,-6580){\oval(1156,1158)[tl]}
\put(2733,-6772){\oval(1156,1158)[bl]}
\put(1576,-6580){\line( 1, 0){579}}
\put(1576,-6772){\line( 1, 0){579}}
\put(2733,-6001){\line( 0,-1){1350}}
\put(2926,-6580){\oval(1156,1158)[tr]}
\put(2926,-6772){\oval(1156,1158)[br]}
\put(4083,-6580){\line(-1, 0){579}}
\put(4083,-6772){\line(-1, 0){579}}
\put(2926,-6001){\line( 0,-1){1350}}
\put(3042,-6888){\framebox(385,386){}}
\put(3042,-6888){\framebox(385,116){}}
\put(6127,-6612){\oval(770,772)[tl]}
\put(6127,-6740){\oval(770,772)[bl]}
\put(5356,-6612){\line( 1, 0){386}}
\put(5356,-6740){\line( 1, 0){386}}
\put(6127,-6226){\line( 0,-1){900}}
\put(6256,-6612){\oval(770,772)[tr]}
\put(6256,-6740){\oval(770,772)[br]}
\put(7027,-6612){\line(-1, 0){386}}
\put(7027,-6740){\line(-1, 0){386}}
\put(6256,-6226){\line( 0,-1){900}}
\put(6333,-6817){\framebox(257,257){}}
\put(6333,-6817){\framebox(257,25){}}
\put(9431,-6554){\oval(1734,1736)[tl]}
\put(9431,-6843){\oval(1734,1736)[bl]}
\put(7696,-6554){\line( 1, 0){868}}
\put(7696,-6843){\line( 1, 0){868}}
\put(9431,-5686){\line( 0,-1){2025}}
\put(9721,-6554){\oval(1734,1736)[tr]}
\put(9721,-6843){\oval(1734,1736)[br]}
\put(11456,-6554){\line(-1, 0){868}}
\put(11456,-6843){\line(-1, 0){868}}
\put(9721,-5686){\line( 0,-1){2025}}
\put(9894,-7017){\framebox(579,579){}}
\put(9894,-7017){\framebox(579,463){}}
\put(9946,-5011){\vector(-1,-1){270}}
\put(9946,-4426){\vector(-3, 4){270}}
\put(6571,-5011){\vector(-1,-1){270}}
\put(6571,-4426){\vector(-3, 4){270}}
\put(3196,-5011){\vector(-1,-1){270}}
\put(3196,-4426){\vector(-3, 4){270}}
\put(4051,-5236){\line(-3, 4){135}}
\put(3916,-5056){\line(-2,-3){180}}
\put(3736,-5326){\vector(-1, 1){225}}
\put(4096,-5371){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$r$}}}
\put(7426,-5236){\line(-3, 4){135}}
\put(7291,-5056){\line(-2,-3){180}}
\put(7111,-5326){\vector(-1, 1){225}}
\put(7471,-5371){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$r$}}}
\put(10801,-5236){\line(-3, 4){135}}
\put(10666,-5056){\line(-2,-3){180}}
\put(10486,-5326){\vector(-1, 1){225}}
\put(10846,-5371){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$r$}}}
\put(6301,-511){\oval(1350,1350)[tr]}
\put(6301,-736){\oval(1350,1350)[br]}
\put(7651,-511){\line(-1, 0){675}}
\put(7651,-736){\line(-1, 0){675}}
\put(6301,164){\line( 0,-1){1575}}
\put(6076,-511){\oval(1350,1350)[tl]}
\put(6076,-736){\oval(1350,1350)[bl]}
\put(4726,-511){\line( 1, 0){675}}
\put(4726,-736){\line( 1, 0){675}}
\put(6076,164){\line( 0,-1){1575}}
\put(6121,-504){\oval(1440,1440)[tl]}
\put(6121,-743){\oval(1440,1440)[bl]}
\put(4681,-504){\line( 1, 0){720}}
\put(4681,-743){\line( 1, 0){720}}
\put(6121,216){\line( 0,-1){1679}}
\put(6037,-517){\oval(1272,1272)[tl]}
\put(6037,-730){\oval(1272,1272)[bl]}
\put(4765,-517){\line( 1, 0){636}}
\put(4765,-730){\line( 1, 0){636}}
\put(6037,119){\line( 0,-1){1485}}
\put(9451,-511){\oval(1350,1350)[tl]}
\put(9451,-736){\oval(1350,1350)[bl]}
\put(8101,-511){\line( 1, 0){675}}
\put(8101,-736){\line( 1, 0){675}}
\put(9451,164){\line( 0,-1){1575}}
\put(9496,-504){\oval(1440,1440)[tl]}
\put(9496,-743){\oval(1440,1440)[bl]}
\put(8056,-504){\line( 1, 0){720}}
\put(8056,-743){\line( 1, 0){720}}
\put(9496,216){\line( 0,-1){1679}}
\put(9412,-517){\oval(1272,1272)[tl]}
\put(9412,-730){\oval(1272,1272)[bl]}
\put(8140,-517){\line( 1, 0){636}}
\put(8140,-730){\line( 1, 0){636}}
\put(9412,119){\line( 0,-1){1485}}
\put(9451,-2536){\oval(1350,1350)[tl]}
\put(9451,-2761){\oval(1350,1350)[bl]}
\put(8101,-2536){\line( 1, 0){675}}
\put(8101,-2761){\line( 1, 0){675}}
\put(9451,-1861){\line( 0,-1){1575}}
\put(9676,-511){\oval(1350,1350)[tr]}
\put(9676,-736){\oval(1350,1350)[br]}
\put(11026,-511){\line(-1, 0){675}}
\put(11026,-736){\line(-1, 0){675}}
\put(9676,164){\line( 0,-1){1575}}
\put(9676,-2536){\oval(1350,1350)[tr]}
\put(9676,-2761){\oval(1350,1350)[br]}
\put(11026,-2536){\line(-1, 0){675}}
\put(11026,-2761){\line(-1, 0){675}}
\put(9676,-1861){\line( 0,-1){1575}}
\put(9631,-2529){\oval(1440,1440)[tr]}
\put(9631,-2768){\oval(1440,1440)[br]}
\put(11071,-2529){\line(-1, 0){720}}
\put(11071,-2768){\line(-1, 0){720}}
\put(9631,-1809){\line( 0,-1){1679}}
\put(9715,-2542){\oval(1272,1272)[tr]}
\put(9715,-2755){\oval(1272,1272)[br]}
\put(10987,-2542){\line(-1, 0){636}}
\put(10987,-2755){\line(-1, 0){636}}
\put(9715,-1906){\line( 0,-1){1485}}
\put(3061,-2896){\framebox(450,450){}}
\put(3061,-4921){\framebox(450,450){}}
\put(3061,-2896){\framebox(450,225){}}
\put(3061,-4921){\framebox(450,180){}}
\put(6436,-2896){\framebox(450,450){}}
\put(6436,-4921){\framebox(450,450){}}
\put(6436,-2896){\framebox(450,225){}}
\put(6436,-4921){\framebox(450,90){}}
\put(9811,-4921){\framebox(450,450){}}
\put(9811,-2896){\framebox(450,450){}}
\put(9811,-2896){\framebox(450,225){}}
\put(9811,-4921){\framebox(450,405){}}
\put(4816,-691){\line( 2, 3){ 90}}
\put(4906,-556){\line( 2,-3){ 90}}
\put(4996,-691){\line( 2, 3){ 90}}
\put(5086,-556){\line( 2,-3){ 90}}
\put(5176,-691){\line( 1, 1){ 90}}
\put(8191,-691){\line( 2, 3){ 90}}
\put(8281,-556){\line( 2,-3){ 90}}
\put(8371,-691){\line( 2, 3){ 90}}
\put(8461,-556){\line( 2,-3){ 90}}
\put(8551,-691){\line( 1, 1){ 90}}
\put(11026,-2716){\line(-2, 3){ 90}}
\put(10936,-2581){\line(-2,-3){ 90}}
\put(10846,-2716){\line(-2, 3){ 90}}
\put(10756,-2581){\line(-2,-3){ 90}}
\put(10666,-2716){\line(-1, 1){ 90}}
\put(1351,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(a)}}}
\put(1351,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(b)}}}
\put(1351,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(c)}}}
\put(1351,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(d)}}}
\put(4726,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(e)}}}
\put(4726,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(f)}}}
\put(4726,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(g)}}}
\put(8101,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(i)}}}
\put(8101,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(j)}}}
\put(8101,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(k)}}}
\put(4726,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(h)}}}
\put(8101,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(l)}}}
\end{picture}


==> figures/synapse.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=figures/synapse.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10129,7951)(1339,-7723)
\put(1351,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(a)}}}
\put(1351,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(b)}}}
\put(1351,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(d)}}}
\put(4726,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(e)}}}
\put(4726,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(f)}}}
\put(4726,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(g)}}}
\put(8101,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(j)}}}
\put(8101,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(k)}}}
\put(4726,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(h)}}}
\put(8101,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(l)}}}
\put(7471,-5371){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$r$}}}
\put(10846,-5371){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$r$}}}
\put(8101,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(i)}}}
\put(1351,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}(c)}}}
\put(4096,-5371){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$r$}}}
\end{picture}

